Tangle Floer homology and cobordisms between tangles

We introduce a generalization of oriented tangles, which are still called tangles, so that they are in one-to-one correspondence with the sutured manifolds. We define cobordisms between sutured manifolds (tangles) by generalizing cobordisms between oriented tangles. For every commutative algebra A over Z/2Z, we define A-Tangles to be the category consisting of A-tangles, which are balanced tangles with A-colorings of the tangle strands and fixed SpinC structures, and A-cobordisms as morphisms. An A-cobordism is a cobordism with a compatible A-coloring and an affine set of SpinC structures. Associated with every A-module M we construct a functor $HF^M$ from A-Tangles to A-Modules, called the tangle Floer homology functor, where A-Modules denotes the the category of A-modules and A-homomorphisms between them. Moreover, for any A-tangle T the A-module $HF^M(T)$ is the extension of sutured Floer homology defined in an earlier work of the authors. In particular, this construction generalizes the 4-manifold invariants of Ozsvath and Szabo. Moreover, applying the above machinery to decorated cobordisms between links, we get functorial maps on link Floer homology.

==> Arc-Slide-Inv.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Arc-Slide-Inv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{873.50224609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01522249)%
    \put(-0.00602798,0.42240484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Arc-Slide-Inv.pdf}}%
    \put(-0.05221617,0.18661838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.81968879,0.16805809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.83342659,0.09021055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.16027434,0.67635673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{1}$}}}%
    \put(0.20606701,0.80823961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{1}$}}}%
    \put(0.36176209,0.67635673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{2}$}}}%
    \put(0.43319866,0.76794207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{2}$}}}%
    \put(0.71894492,0.78534328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Farc_1$}}}%
    \put(0.83800586,0.71665428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Farc_2$}}}%
    \put(0.79221319,0.51150311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Arc Slide $\Farc_1$ }}}%
    \put(0.16027434,0.52798848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Simlultaneously perform handle }}}%
    \put(0.15569508,0.47853239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ slide   among $\betas$ and $\gammas$ }}}%
    \put(0.79221319,0.48127995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{over $\Farc_2$}}}%
    \put(0.14195728,0.05174471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\beta}_{1}$}}}%
    \put(0.10532314,0.25323246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\gamma}_{1}$}}}%
    \put(0.33428649,0.05174471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\beta}_{2}$}}}%
    \put(0.4167133,0.15432029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\gamma}_{2}$}}}%
  \end{picture}%
\endgroup%


==> Farc-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Farc-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.28368794)%
    \put(0,0){\includegraphics[width=\unitlength]{Farc-2.pdf}}%
  \end{picture}%
\endgroup%


==> ReidmII.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ReidmII.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1354.69816914bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4108965)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ReidmII.pdf}}%
  \end{picture}%
\endgroup%


==> ReidmIII.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ReidmIII.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1357.8683736bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40993719)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ReidmIII.pdf}}%
  \end{picture}%
\endgroup%


==> Surface-proj.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Surface-proj.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{751.73119046bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39925164)%
    \put(0,0){\includegraphics[width=\unitlength]{Surface-proj.pdf}}%
    \put(0.07382431,0.09068208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{a_i}$}}}%
    \put(0.26679177,0.08896703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{b_i}$}}}%
    \put(0.61346191,0.07607677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{a_i}$}}}%
    \put(0.69859885,0.38469773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_i$}}}%
    \put(0.73158937,0.33787248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i^-$}}}%
    \put(0.73584621,0.03350836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i$}}}%
    \put(0.73158937,0.27827672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i^+$}}}%
    \put(0.82098301,0.07607677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{z}_{b_i}$}}}%
    \put(0.90611982,0.07607677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{b_i}$}}}%
    \put(0.55067358,0.07501255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{z}_{a_i}$}}}%
  \end{picture}%
\endgroup%


==> Three-curves.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Three-curves.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{633.28125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67701949)%
    \put(0,0){\includegraphics[width=\unitlength]{Three-curves.pdf}}%
    \put(0.40452011,0.40901061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i$}}}%
    \put(0.47399951,0.40901061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_i$}}}%
    \put(0.27819393,0.00476684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_i$}}}%
    \put(0.31609178,0.43427585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.59400938,0.43427585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z'$}}}%
    \put(0.31103874,0.66166297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sig^{i-1}$}}}%
    \put(0.57632371,0.66166297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sig^{i-1}$}}}%
    \put(0.02301505,0.30794967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sig^{i-1}$}}}%
    \put(0.31356526,0.30794967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sig^{i-1}$}}}%
    \put(0.57885023,0.30794967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sig^{i-1}$}}}%
    \put(0.86940044,0.30794967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sig^{i-1}$}}}%
    \put(0.12660252,0.00476684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i$}}}%
    \put(0.2264002,0.00476684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_i$}}}%
    \put(0.83402911,0.00476684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_i$}}}%
    \put(0.6824377,0.00476684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i$}}}%
    \put(0.78223538,0.00476684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_i$}}}%
    \put(0.08617814,0.10077473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.64453985,0.13361954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.71022946,0.07045645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z'$}}}%
    \put(0.16702689,0.03761165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z'$}}}%
    \put(0.13291883,0.25110289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{stretched}}}%
    \put(0.15186775,0.22583765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{necks}}}%
    \put(0.68875401,0.25110289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{stretched}}}%
    \put(0.70770294,0.22583765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{necks}}}%
    \put(0.41336294,0.60481619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{stretched}}}%
    \put(0.43231187,0.57955095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{necks}}}%
  \end{picture}%
\endgroup%


==> cusp-fold.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cusp-fold.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1355.075bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2778813)%
    \put(0,0){\includegraphics[width=\unitlength]{cusp-fold.pdf}}%
  \end{picture}%
\endgroup%


==> framed-arc.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'framed-arc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{505.35bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.17304838)%
    \put(0,0){\includegraphics[width=\unitlength]{framed-arc.pdf}}%
    \put(0.06465816,0.90315673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_a$}}}%
    \put(0.39710102,0.90315673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_b$}}}%
    \put(0.72886545,0.90202596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_c$}}}%
    \put(0.40026714,0.81767142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Farc_1$}}}%
    \put(0.71687939,0.62770407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Farc_2$}}}%
    \put(0.52374592,0.77017959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{1}$}}}%
    \put(0.85618878,0.58021224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.24331793,0.68876498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{1}$}}}%
    \put(0.57892692,0.4999284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_2$}}}%
    \put(0.8308598,0.15911795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T''_c$}}}%
    \put(0.49841694,0.15911795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T''_b$}}}%
    \put(0.16755714,0.15911795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T''_a$}}}%
    \put(0.59272218,1.05241678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\del^+M$}}}%
    \put(0.59498367,0.05734974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\del^-M$}}}%
    \put(0.04882755,0.74485061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1$}}}%
    \put(0.91453585,0.5367911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_2$}}}%
    \put(0.65491386,0.2466386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{3}$}}}%
    \put(0.38127041,0.50105917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Fsphere_1$}}}%
    \put(0.52826896,0.2466386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{3}$}}}%
    \put(0.22296428,0.58654448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
  \end{picture}%
\endgroup%

